Spectral Conditioning of Weighted Multivariate Vandermonde Operators via Radial Beurling--Selberg Approximation

We establish explicit eigenvalue bounds for Gram matrices of weighted multivariate Vandermonde operators with separated nodes on a torus. The squared magnitudes of the weights are samples of a nonnegative radial spectral energy density whose profile has bounded variation, finite energy, and finite weighted variation cost; compact support is not required. The estimate holds in every dimension and depends on the periodic Euclidean separation and the weighted variation integral. For compactly supported profiles, our analysis combines a signed layer decomposition with the ball approximants of Holt and Vaaler; the noncompactly supported case follows by truncation. Combining the resulting radial envelopes with a bandlimited sampling identity based on Poisson summation yields the spectral bounds by eliminating off-diagonal interactions and nonzero diagonal aliases. The result covers nonmonotone profiles and discontinuous radial low-pass filters, and it is complemented by a global elementary upper bound on the Holt--Vaaler cost that exhibits two radial regimes.

==> figures/comparison_gaussian.tex <==
\begin{tikzpicture}
\pgfplotsset{
  gaussian axis/.style={
    axis lines=left,
    tick label style={font=\small},
    label style={font=\normalsize},
    major grid style={draw=black!17},
    grid=major,
    every axis plot/.append style={no marks,line join=round,line cap=round},
    clip=true,
  },
  gaussian radial/.style={blue!75!black,line width=1.15pt},
  gaussian box/.style={orange!85!black,line width=1.15pt},
  gaussian exact/.style={black,line width=1.25pt},
}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.48cm},
  width=6.0cm,height=4.65cm,
  gaussian axis,
  xmode=log,log basis x=2,
  xmin=0.75,xmax=8,
  xtick={0.75,1,2,4,8},
  xticklabels={$0.75$,$1$,$2$,$4$,$8$},
  xlabel={Separation $\Delta$},
]
\nextgroupplot[
  ymin=0,ymax=1.06,
  ytick={0,0.25,0.5,0.75,1},
  ylabel={Lower bound},
]
\addplot[gaussian radial] table[x=Delta,y=radial_lower] {reproducibility/data/comparison_gaussian_dense.dat};
\addplot[gaussian box] table[x=Delta,y=gkm_lower] {reproducibility/data/comparison_gaussian_dense.dat};
\addplot[gaussian exact] table[x=Delta,y=actual_lower] {reproducibility/data/comparison_gaussian_dense.dat};

\nextgroupplot[
  ymin=.9,ymax=7,
  ytick={1,2,3,4,5,6,7},
  ylabel={Upper bound},
]
\addplot[gaussian radial] table[x=Delta,y=radial_upper] {reproducibility/data/comparison_gaussian_dense.dat};
\addplot[gaussian box] table[x=Delta,y=gkm_upper] {reproducibility/data/comparison_gaussian_dense.dat};
\addplot[gaussian exact] table[x=Delta,y=actual_upper] {reproducibility/data/comparison_gaussian_dense.dat};
\end{groupplot}

\node[font=\normalsize] at ($(group c1r1.north)+(0,0.48)$) {(a)};
\node[font=\normalsize] at ($(group c2r1.north)+(0,0.48)$) {(b)};

\node[draw=black,fill=white,inner sep=5pt,anchor=north]
  at ($(group c1r1.south)!0.5!(group c2r1.south)+(0,-1.45cm)$) {%
  \begin{tikzpicture}[baseline=(current bounding box.center)]
    \draw[black,line width=1.25pt] (0,0) -- (0.72,0);
    \node[anchor=west,font=\small] at (0.87,0) {Actual spectrum};
    \draw[orange!85!black,line width=1.15pt] (4.15,0) -- (4.87,0);
    \node[anchor=west,font=\small] at (5.02,0) {GKM box};
    \draw[blue!75!black,line width=1.15pt] (7.55,0) -- (8.27,0);
    \node[anchor=west,font=\small] at (8.42,0) {Radial variation (ours)};
  \end{tikzpicture}%
};
\end{tikzpicture}


==> figures/comparison_li.tex <==
\begin{tikzpicture}
\pgfplotsset{
  comparison axis/.style={
    axis lines=left,
    tick label style={font=\small},
    label style={font=\normalsize},
    major grid style={draw=black!17},
    grid=major,
    every axis plot/.append style={no marks,line join=round,line cap=round},
    unbounded coords=jump,
    clip=true,
  },
  comparison radial/.style={blue!75!black,line width=1.15pt},
  comparison li/.style={orange!85!black,line width=1.15pt},
  comparison exact/.style={black,line width=1.25pt},
}
\begin{axis}[
  name=li-axis,
  comparison axis,
  width=14.1cm,height=7.75cm,
  xmode=log,log basis x=2,
  xmin=0.65,xmax=8.30,
  xtick={0.8,1,2,4,8},
  xticklabels={$0.8$,$1$,$2$,$4$,$8$},
  xlabel={Separation $R\Delta$},
  ymin=0,ymax=1.13,
  ytick={0,0.25,0.5,0.75,1},
  ylabel={Lower bound},
]
\addplot[comparison radial] table[x=s,y=radial_lower] {reproducibility/data/comparison_li.dat};
\addplot[comparison li] table[x=s,y=Li_lower] {reproducibility/data/comparison_li.dat};
\addplot[comparison exact] table[x=s,y=lambda_min] {reproducibility/data/comparison_li.dat};
\end{axis}
\node[draw=black,fill=white,inner sep=5pt,anchor=north]
 at ($(li-axis.south)+(0,-1.26cm)$) {%
 \begin{tikzpicture}[baseline=(current bounding box.center)]
  \draw[black,line width=1.25pt] (0,0) -- (0.72,0);
  \node[anchor=west,font=\small] at (0.87,0) {Actual $\lambda_{\min}$};
  \draw[orange!85!black,line width=1.15pt] (3.25,0) -- (3.97,0);
  \node[anchor=west,font=\small] at (4.12,0) {Li};
  \draw[blue!75!black,line width=1.15pt] (5.08,0) -- (5.80,0);
  \node[anchor=west,font=\small] at (5.95,0) {Radial variation (ours)};
 \end{tikzpicture}%
};
\end{tikzpicture}


==> figures/elementary_cost.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
  name=cost,
  width=.96\linewidth,
  height=6.1cm,
  tick label style={font=\small},
  label style={font=\normalsize},
  xmin=0.01,xmax=8,
  ymin=1,ymax=1e7,
  xlabel={$\rho$},
  ylabel={Radial cost},
  grid=major,
  major grid style={draw=black!17},
  legend style={font=\small,at={(0.02,0.98)},anchor=north west,
    legend columns=2,draw=black,fill=white,fill opacity=1,text opacity=1,line width=0.3pt},
]
\addplot[blue!75!black,line width=1.15pt,no marks]
  table[x=rho,y=exact] {reproducibility/data/elementary_d8.dat};
\addlegendentry{Exact cost}
\addplot[orange!85!black,line width=1.15pt,
  dash pattern=on 5pt off 2pt on 1.2pt off 2pt,no marks]
  table[x=rho,y=elementary] {reproducibility/data/elementary_d8.dat};
\addlegendentry{Elementary bound}
\addplot[green!45!black,line width=1.05pt,dashed,no marks]
  table[x=rho,y=asymptotic] {reproducibility/data/elementary_d8.dat};
\addlegendentry{$\rho^7$}
\addplot[black,line width=1.05pt,densely dotted,no marks]
  table[x=rho,y=origin] {reproducibility/data/elementary_d8.dat};
\addlegendentry{$u_3(0,1)$}
\end{loglogaxis}

\begin{semilogxaxis}[
  at={(cost.south west)},anchor=north west,yshift=-1.95cm,
  width=.96\linewidth,
  height=4.7cm,
  tick label style={font=\small},
  label style={font=\normalsize},
  xmin=0.01,xmax=8,
  ymin=0.5,ymax=31,
  xlabel={$\rho$},
  ylabel={Bound / exact cost},
  grid=major,
  major grid style={draw=black!17},
  legend style={font=\small,at={(0.02,0.98)},anchor=north west,
    draw=black,fill=white,fill opacity=1,text opacity=1,line width=0.3pt},
]
\addplot[orange!85!black,line width=1.25pt,no marks]
  table[x=rho,y=ratio] {reproducibility/data/elementary_d8.dat};
\addlegendentry{Bound / exact cost}
\addplot[black,densely dotted,line width=1.05pt]
  coordinates {(2.2281692033,0.5) (2.2281692033,31)};
\addlegendentry{$\rho_\delta=7/\pi$}
\addplot[black,dashed,line width=1.05pt]
  coordinates {(0.01,1) (8,1)};
\addlegendentry{$y=1$}
\end{semilogxaxis}
\end{tikzpicture}


==> figures/radial_lowpass.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[width=.96\linewidth,height=7.7cm,
font=\normalsize,tick label style={font=\normalsize},label style={font=\normalsize},
xlabel={$R\Delta$},ylabel={Relative spectral error},xmin=0.25,xmax=8,ymin=0.003,ymax=1500,
legend style={font=\normalsize,at={(0.5,1.04)},anchor=south,legend columns=4},
grid=major,log basis x=2,xtick={0.25,0.5,1,2,4,8},xticklabels={$0.25$,$0.5$,$1$,$2$,$4$,$8$}]
\addplot[thick,blue!75!black,no marks] table[x=RDelta,y=bound] {reproducibility/data/lowpass_bound_d1.dat};
\addlegendentry{$d=1$}
\addplot[only marks,mark=*,mark size=1.2pt,blue!75!black,forget plot] table[x=RDelta,y=deviation] {reproducibility/data/lowpass_empirical_d1.dat};
\addplot[thick,orange!85!black,no marks] table[x=RDelta,y=bound] {reproducibility/data/lowpass_bound_d2.dat};
\addlegendentry{$d=2$}
\addplot[only marks,mark=*,mark size=1.2pt,orange!85!black,forget plot] table[x=RDelta,y=deviation] {reproducibility/data/lowpass_empirical_d2.dat};
\addplot[thick,green!50!black,no marks] table[x=RDelta,y=bound] {reproducibility/data/lowpass_bound_d3.dat};
\addlegendentry{$d=3$}
\addplot[only marks,mark=*,mark size=1.2pt,green!50!black,forget plot] table[x=RDelta,y=deviation] {reproducibility/data/lowpass_empirical_d3.dat};
\addplot[thick,violet,no marks] table[x=RDelta,y=bound] {reproducibility/data/lowpass_bound_d4.dat};
\addlegendentry{$d=4$}
\addplot[only marks,mark=*,mark size=1.2pt,violet,forget plot] table[x=RDelta,y=deviation] {reproducibility/data/lowpass_empirical_d4.dat};
\addplot[black,densely dotted,line width=1.25pt,domain=0.25:8,forget plot] {1};
\addplot[only marks,mark=triangle*,blue!75!black,forget plot] coordinates {(8,0.0035)};
\node[anchor=south east,font=\normalsize] at (axis cs:7.8,0.0035) {$0$};
\end{loglogaxis}
\end{tikzpicture}


==> figures/radial_profiles.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=3 by 2, horizontal sep=0.95cm, vertical sep=0.95cm},
  width=5.03cm, height=3.55cm,
  xmin=-2.15,xmax=2.15,
  xtick={-2,-1,0,1,2},
  axis lines=left,
  tick label style={font=\small},
  label style={font=\normalsize},
  major grid style={draw=black!17},
  grid=major,
  every axis plot/.append style={no marks,line join=round,line cap=round},
  clip=true,
]
\nextgroupplot[ymin=-0.16,ymax=1.82,ytick={0,0.5,1,1.5}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/cone_d1.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/cone_d1.dat};
\addplot[black,line width=1.35pt] table[x=x,y=phi] {figures/radial_profiles/cone_d1.dat};
\nextgroupplot[ymin=-0.16,ymax=1.82,ytick={0,0.5,1,1.5}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/cone_d2.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/cone_d2.dat};
\addplot[black,line width=1.35pt] table[x=x,y=phi] {figures/radial_profiles/cone_d2.dat};
\nextgroupplot[ymin=-0.16,ymax=1.82,ytick={0,0.5,1,1.5}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/cone_d3.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/cone_d3.dat};
\addplot[black,line width=1.35pt] table[x=x,y=phi] {figures/radial_profiles/cone_d3.dat};
\nextgroupplot[ymin=-1.12,ymax=1.35,ytick={-1,0,1}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/ring_d1.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/ring_d1.dat};
\addplot[black,line width=1.35pt] coordinates {(-2.4,0) (-1,0) (-1,1) (-0.45,1) (-0.45,0) (0.45,0) (0.45,1) (1,1) (1,0) (2.4,0)};
\nextgroupplot[ymin=-1.12,ymax=1.35,ytick={-1,0,1}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/ring_d2.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/ring_d2.dat};
\addplot[black,line width=1.35pt] coordinates {(-2.4,0) (-1,0) (-1,1) (-0.45,1) (-0.45,0) (0.45,0) (0.45,1) (1,1) (1,0) (2.4,0)};
\nextgroupplot[ymin=-1.12,ymax=1.35,ytick={-1,0,1}]
\addplot[orange!85!black,line width=1.15pt] table[x=x,y=minor] {figures/radial_profiles/ring_d3.dat};
\addplot[blue!75!black,line width=1.15pt] table[x=x,y=major] {figures/radial_profiles/ring_d3.dat};
\addplot[black,line width=1.35pt] coordinates {(-2.4,0) (-1,0) (-1,1) (-0.45,1) (-0.45,0) (0.45,0) (0.45,1) (1,1) (1,0) (2.4,0)};
\end{groupplot}
\node[font=\normalsize] at ($(group c1r1.north)+(0,0.46)$) {$d=1$};
\node[font=\normalsize] at ($(group c2r1.north)+(0,0.46)$) {$d=2$};
\node[font=\normalsize] at ($(group c3r1.north)+(0,0.46)$) {$d=3$};
\node[font=\normalsize] at ($(group c2r1.north)+(0,1.05)$) {$\delta=3$};
\node[font=\normalsize,rotate=90] at ($(group c1r1.west)+(-1.15cm,0)$) {Cone};
\node[font=\normalsize,rotate=90] at ($(group c1r2.west)+(-1.15cm,0)$) {Annulus};
\node[draw=black,fill=white,inner sep=5pt,anchor=north]
  at ($(group c2r2.south)+(0,-0.78)$) {%
  \begin{tikzpicture}[baseline=(current bounding box.center)]
    \draw[black,line width=1.35pt] (0,0) -- (0.7,0);
    \node[anchor=west,font=\small] at (0.85,0) {$\varphi$};
    \draw[orange!85!black,line width=1.15pt] (2.4,0) -- (3.1,0);
    \node[anchor=west,font=\small] at (3.25,0) {$M^-_{\delta}$};
    \draw[blue!75!black,line width=1.15pt] (5.3,0) -- (6,0);
    \node[anchor=west,font=\small] at (6.15,0) {$M^+_{\delta}$};
  \end{tikzpicture}%
};
\end{tikzpicture}

